A relativistic coupled-channel formalism for electromagnetic form factors of 2-body bound states

We discuss a Poincar\'e invariant coupled-channel formalism which is based on the point-form of relativistic quantum mechanics. Electromagnetic scattering of an electron by a 2-body bound state is treated as a 2-channel problem for a Bakamjian-Thomas-type mass operator. In this way retardation effects in the photon-exchange interaction are fully taken into account. The electromagnetic current of the 2-body bound state is then extracted from the one-photon-exchange optical potential. As an application we calculate electromagnetic pion and deuteron form factors. Wrong cluster properties, inherent in the Bakamjian-Thomas framework, are seen to cause spurious (unphysical) contributions in the current. These are separated and eliminated in an unambiguous way such that one is left with a current that has all the desired properties.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

